Immersed boundary model of aortic heart valve dynamics with physiological driving and loading conditions

The immersed boundary (IB) method is a mathematical and numerical framework for problems of fluid-structure interaction, treating the particular case in which an elastic structure is immersed in a viscous incompressible fluid. The IB approach to such problems is to describe the elasticity of the immersed structure in Lagrangian form, and to describe the momentum, viscosity, and incompressibility of the coupled fluid-structure system in Eulerian form. Interaction between Lagrangian and Eulerian variables is mediated by integral equations with Dirac delta function kernels. The IB method provides a unified formulation for fluid-structure interaction models involving both thin elastic boundaries and also thick viscoelastic bodies. In this work, we describe the application of an adaptive, staggered-grid version of the IB method to the three-dimensional simulation of the fluid dynamics of the aortic heart valve. Our model describes the thin leaflets of the aortic valve as immersed elastic boundaries, and describes the wall of the aortic root as a thick, semi-rigid elastic structure. A physiological left-ventricular pressure waveform is used to drive flow through the model valve, and dynamic pressure loading conditions are provided by a reduced (zero-dimensional) circulation model that has been fit to clinical data. We use this model and method to simulate aortic valve dynamics over multiple cardiac cycles. The model is shown to approach rapidly a periodic steady state in which physiological cardiac output is obtained at physiological pressures. These realistic flow rates are not specified in the model, however. Instead, they emerge from the fluid-structure interaction simulation.

==> figs/av_bc_schematic.tex <==
\begin{psfrags}
\psfragscanon
\psfrag{=pbc}[lc]{\small = prescribed-pressure boundary}
\psfrag{=swbc}[lc]{\small = solid-wall boundary}
\psfrag{dOmega_lv}[lc]{$\p\OmegaLV$}
\psfrag{dOmega_ao}[rc]{$\p\OmegaAo$}
\psfrag{dOmega_o}[cc]{$\p\OmegaO$}
\psfrag{P_Wk}[lb]{$\PWk(t)$}
\psfrag{R_c}[cc]{$\Rc$}
\psfrag{R_p}[lt]{$\Rp$}
\psfrag{C}[rt]{$C$}
\includegraphics[width=0.9\textwidth]{figs/av_bc_schematic}
\end{psfrags}


==> figs/cf_discretization.tex <==
\begin{psfrags}
\psfragscanon
\psfrag{ij}[cc]{\footnotesize $(i,j)$}
\psfrag{Im1Jm1}[lb]{\footnotesize $(I-1,J-1)$}
\psfrag{IJm1}[lb]{\footnotesize $(I,J-1)$}
\psfrag{Ip1Jm1}[lb]{\footnotesize $(I+1,J-1)$}
\includegraphics[width=0.95\textwidth]{figs/cf_discretization}
\end{psfrags}


==> figs/cf_discretization_cc.tex <==
\begin{psfrags}
\psfragscanon
\psfrag{ij}[cc]{\footnotesize $(i,j)$}
\psfrag{Im1Jm1}[lb]{\footnotesize $(I-1,J-1)$}
\psfrag{IJm1}[lb]{\footnotesize $(I,J-1)$}
\psfrag{Ip1Jm1}[lb]{\footnotesize $(I+1,J-1)$}
\includegraphics[width=0.95\textwidth]{figs/cf_discretization_cc}
\end{psfrags}


==> figs/cf_discretization_fc_n.tex <==
\begin{psfrags}
\psfragscanon
\psfrag{ij}[cc]{\footnotesize $(i,j)$}
\psfrag{Im1Jm1}[lb]{\footnotesize $(I-1,J-1)$}
\psfrag{IJm1}[lb]{\footnotesize $(I,J-1)$}
\psfrag{Ip1Jm1}[lb]{\footnotesize $(I+1,J-1)$}
\includegraphics[width=0.95\textwidth]{figs/cf_discretization_fc_n}
\end{psfrags}


==> figs/cf_discretization_fc_t.tex <==
\begin{psfrags}
\psfragscanon
\psfrag{ij}[cc]{\footnotesize $(i,j)$}
\psfrag{Im1Jm1}[lb]{\footnotesize $(I-1,J-1)$}
\psfrag{IJm1}[lb]{\footnotesize $(I,J-1)$}
\psfrag{Ip1Jm1}[lb]{\footnotesize $(I+1,J-1)$}
\includegraphics[width=0.95\textwidth]{figs/cf_discretization_fc_t}
\end{psfrags}


==> figs/valid_grid.tex <==
\begin{psfrags}
\psfragscanon
\psfrag{L0}[lc]{\small Level 0}
\psfrag{L1}[lc]{\small Level 1}
\psfrag{L2}[lc]{\small Level 2}
\includegraphics[width=0.55\textwidth]{figs/valid_grid}
\end{psfrags}

